Bootstrap Sampling Rate Greater than 1.0 May Improve Random Forest Performance

Random forests (RFs) utilize bootstrap sampling to generate individual training sets for each component tree by sampling with replacement, with the sample size typically equal to that of the original training set ($N$). Previous research indicates that drawing fewer than $N$ observations can also yield satisfactory results. The ratio of the number of observations in each bootstrap sample to the total number of training instances is referred to as the bootstrap rate (BR). Sampling more than $N$ observations (BR $>$ 1.0) has been explored only to a limited extent and has generally been considered ineffective. In this paper, we revisit this setup using 36 diverse datasets, evaluating BR values ranging from 1.2 to 5.0. Contrary to previous findings, we show that higher BR values can lead to statistically significant improvements in classification accuracy compared to standard settings (BR $\leq$ 1.0). Furthermore, we analyze how BR affects the leaf structure of decision trees within the RF and investigate factors influencing the optimal BR. Our results indicate that the optimal BR is primarily determined by the characteristics of the data set rather than the RF hyperparameters.

==> (inline-0) <==
\begin{tabular}{p{0.18cm}|p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}}
\toprule
 BR &     RF(nt\_500) &     RF(qs\_ent) &       RF(mn\_4) &       RF(mn\_8) &       RF(ml\_4) &       RF(ml\_5) &     RF(nf\_all) \\
\midrule
0.2 & 26.368 ± 0.719 & 25.959 ± 0.753 & 26.345 ± 0.759 & 26.682 ± 0.766 & 26.718 ± 0.711 & 26.801 ± 0.703 & 25.984 ± 0.799 \\
0.4 & 25.777 ± 0.744 & 25.439 ± 0.769 & 25.835 ± 0.764 & 26.229 ± 0.754 & 26.457 ± 0.746 & 26.584 ± 0.714 & 25.290 ± 0.766 \\
0.6 & 25.323 ± 0.741 & 25.032 ± 0.750 & 25.447 ± 0.748 & 25.963 ± 0.774 & 26.256 ± 0.750 & 26.388 ± 0.740 & 24.761 ± 0.781 \\
0.8 & 25.031 ± 0.746 & 24.732 ± 0.780 & 25.206 ± 0.767 & 25.729 ± 0.747 & 25.970 ± 0.775 & 26.190 ± 0.803 & 24.458 ± 0.777 \\
1.0 & 24.825 ± 0.750 & 24.588 ± 0.719 & 25.017 ± 0.762 & 25.595 ± 0.762 & 25.840 ± 0.775 & 26.050 ± 0.730 & 24.142 ± 0.731 \\
1.2 & 24.696 ± 0.726 & 24.346 ± 0.720 & 24.773 ± 0.721 & 25.243 ± 0.761 & 25.553 ± 0.735 & 25.738 ± 0.770 & 23.953 ± 0.724 \\
2.0 & 24.294 ± 0.752 & 24.027 ± 0.726 & 24.383 ± 0.751 & 24.840 ± 0.768 & 25.173 ± 0.771 & 25.373 ± 0.797 & 23.452 ± 0.776 \\
3.0 & 24.123 ± 0.747 & 23.883 ± 0.739 & 24.038 ± 0.776 & 24.445 ± 0.773 & 24.758 ± 0.739 & 24.932 ± 0.753 & 23.112 ± 0.814 \\
4.0 & 23.970 ± 0.710 & 23.775 ± 0.714 & 23.861 ± 0.740 & 24.154 ± 0.738 & 24.502 ± 0.772 & 24.686 ± 0.753 & 22.930 ± 0.787 \\
5.0 & 23.918 ± 0.725 & 23.753 ± 0.760 & 23.806 ± 0.723 & 23.972 ± 0.733 & 24.295 ± 0.713 & 24.489 ± 0.800 & 22.779 ± 0.835 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.18cm}|p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}}
\toprule
 BR &     RF(nt\_500) &     RF(qs\_ent) &       RF(mn\_4) &       RF(mn\_8) &       RF(ml\_4) &       RF(ml\_5) &     RF(nf\_all) \\
\midrule
0.2 & 86.315 ± 0.151 & 86.182 ± 0.152 & 86.266 ± 0.146 & 86.329 ± 0.152 & 86.053 ± 0.160 & 85.977 ± 0.157 & 86.270 ± 0.150 \\
0.4 & 86.168 ± 0.151 & 86.068 ± 0.154 & 86.220 ± 0.144 & 86.347 ± 0.146 & 86.224 ± 0.155 & 86.167 ± 0.157 & 86.098 ± 0.154 \\
0.6 & 85.977 ± 0.153 & 85.879 ± 0.157 & 86.112 ± 0.152 & 86.305 ± 0.146 & 86.300 ± 0.154 & 86.250 ± 0.152 & 85.886 ± 0.160 \\
0.8 & 85.798 ± 0.159 & 85.717 ± 0.165 & 86.002 ± 0.158 & 86.245 ± 0.157 & 86.341 ± 0.154 & 86.292 ± 0.153 & 85.673 ± 0.168 \\
1.0 & 85.654 ± 0.156 & 85.576 ± 0.157 & 85.908 ± 0.150 & 86.192 ± 0.150 & 86.363 ± 0.151 & 86.319 ± 0.155 & 85.482 ± 0.171 \\
1.2 & 85.542 ± 0.157 & 85.464 ± 0.155 & 85.715 ± 0.158 & 86.052 ± 0.152 & 86.420 ± 0.152 & 86.385 ± 0.155 & 85.302 ± 0.171 \\
2.0 & 85.261 ± 0.157 & 85.182 ± 0.158 & 85.424 ± 0.156 & 85.822 ± 0.153 & 86.465 ± 0.153 & 86.428 ± 0.157 & 84.805 ± 0.174 \\
3.0 & 85.120 ± 0.154 & 85.049 ± 0.158 & 85.145 ± 0.157 & 85.542 ± 0.160 & 86.481 ± 0.153 & 86.475 ± 0.156 & 84.471 ± 0.192 \\
4.0 & 85.063 ± 0.157 & 84.993 ± 0.157 & 85.028 ± 0.162 & 85.344 ± 0.154 & 86.447 ± 0.156 & 86.484 ± 0.155 & 84.284 ± 0.202 \\
5.0 & 85.041 ± 0.157 & 84.979 ± 0.163 & 84.986 ± 0.163 & 85.214 ± 0.159 & 86.305 ± 0.156 & 86.462 ± 0.151 & 84.148 ± 0.211 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.18cm}|p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}}
\toprule
 BR &     RF(nt\_500) &     RF(qs\_ent) &       RF(mn\_4) &       RF(mn\_8) &       RF(ml\_4) &       RF(ml\_5) &     RF(nf\_all) \\
\midrule
0.2 & 62.300 ± 1.482 & 59.704 ± 1.396 & 62.098 ± 1.578 & 61.287 ± 1.432 & 57.487 ± 0.825 & 56.637 ± 0.439 & 64.712 ± 1.938 \\
0.4 & 68.310 ± 1.629 & 64.137 ± 1.667 & 67.794 ± 1.825 & 66.781 ± 1.821 & 61.971 ± 1.519 & 60.544 ± 1.315 & 73.096 ± 2.006 \\
0.6 & 70.875 ± 1.652 & 66.696 ± 1.631 & 70.719 ± 1.837 & 70.010 ± 1.815 & 65.270 ± 1.722 & 63.580 ± 1.615 & 75.290 ± 1.896 \\
0.8 & 72.371 ± 1.683 & 68.155 ± 1.724 & 72.150 ± 1.771 & 71.561 ± 1.862 & 67.346 ± 1.845 & 65.598 ± 1.804 & 75.999 ± 1.944 \\
1.0 & 73.208 ± 1.767 & 69.061 ± 1.656 & 72.975 ± 1.874 & 72.714 ± 1.928 & 68.610 ± 1.788 & 67.092 ± 1.843 & 76.130 ± 1.929 \\
1.2 & 73.844 ± 1.792 & 69.758 ± 1.631 & 73.538 ± 1.945 & 73.505 ± 1.995 & 70.548 ± 1.793 & 69.507 ± 1.780 & 76.161 ± 1.949 \\
2.0 & 74.887 ± 1.863 & 70.823 ± 1.605 & 74.706 ± 1.863 & 74.654 ± 1.939 & 72.496 ± 1.762 & 71.760 ± 1.868 & 75.277 ± 2.320 \\
3.0 & 75.289 ± 1.910 & 71.452 ± 1.740 & 75.127 ± 1.972 & 75.193 ± 2.043 & 74.018 ± 1.969 & 73.482 ± 1.882 & 74.417 ± 2.534 \\
4.0 & 75.518 ± 1.941 & 71.625 ± 1.742 & 75.327 ± 1.915 & 75.271 ± 1.865 & 74.660 ± 1.920 & 74.217 ± 1.858 & 73.840 ± 2.693 \\
5.0 & 75.554 ± 1.831 & 71.726 ± 1.644 & 75.250 ± 1.948 & 75.427 ± 1.892 & 75.024 ± 1.807 & 74.637 ± 1.956 & 73.299 ± 2.860 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.18cm}|p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}}
\toprule
 BR &     RF(nt\_500) &     RF(qs\_ent) &       RF(mn\_4) &       RF(mn\_8) &       RF(ml\_4) &       RF(ml\_5) &     RF(nf\_all) \\
\midrule
0.2 & 62.012 ± 3.483 & 60.583 ± 3.708 & 55.974 ± 3.811 & 47.936 ± 2.531 & 41.996 ± 4.582 & 38.258 ± 6.699 & 62.505 ± 3.902 \\
0.4 & 68.927 ± 3.394 & 67.429 ± 3.510 & 66.274 ± 3.570 & 60.223 ± 3.823 & 46.573 ± 2.348 & 45.205 ± 2.154 & 69.445 ± 3.565 \\
0.6 & 71.831 ± 3.390 & 70.062 ± 3.607 & 69.844 ± 3.525 & 65.517 ± 3.301 & 51.308 ± 3.124 & 47.432 ± 2.393 & 72.611 ± 3.894 \\
0.8 & 72.977 ± 3.460 & 71.022 ± 3.488 & 71.411 ± 3.601 & 68.334 ± 3.502 & 56.200 ± 3.591 & 50.707 ± 3.160 & 74.181 ± 4.129 \\
1.0 & 73.600 ± 3.529 & 71.338 ± 3.652 & 72.482 ± 3.604 & 69.635 ± 3.662 & 59.150 ± 3.630 & 53.672 ± 3.550 & 74.912 ± 4.221 \\
1.2 & 73.914 ± 3.642 & 71.940 ± 3.598 & 73.553 ± 3.628 & 71.984 ± 3.495 & 64.130 ± 3.055 & 61.341 ± 3.446 & 75.257 ± 4.040 \\
2.0 & 74.563 ± 3.634 & 72.556 ± 3.819 & 74.459 ± 3.808 & 73.940 ± 3.741 & 67.001 ± 2.997 & 65.144 ± 2.945 & 74.918 ± 4.231 \\
3.0 & 74.742 ± 3.833 & 72.814 ± 3.668 & 74.812 ± 3.897 & 74.913 ± 3.833 & 69.641 ± 3.490 & 68.392 ± 3.249 & 74.473 ± 4.305 \\
4.0 & 75.017 ± 3.864 & 72.908 ± 3.733 & 75.122 ± 3.949 & 75.216 ± 3.679 & 72.248 ± 3.682 & 70.200 ± 3.341 & 74.227 ± 4.441 \\
5.0 & 74.980 ± 3.860 & 72.929 ± 3.729 & 75.037 ± 3.703 & 75.338 ± 3.621 & 73.653 ± 3.646 & 71.930 ± 3.452 & 74.101 ± 4.527 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.18cm}|p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}}
\toprule
 BR &     RF(nt\_500) &     RF(qs\_ent) &       RF(mn\_4) &       RF(mn\_8) &       RF(ml\_4) &       RF(ml\_5) &     RF(nf\_all) \\
\midrule
0.2 & 86.946 ± 1.397 & 86.680 ± 1.431 & 86.727 ± 1.451 & 86.634 ± 1.430 & 86.312 ± 1.469 & 86.151 ± 1.512 & 86.208 ± 1.450 \\
0.4 & 87.151 ± 1.370 & 86.986 ± 1.429 & 86.974 ± 1.479 & 86.810 ± 1.413 & 86.714 ± 1.419 & 86.564 ± 1.400 & 86.525 ± 1.461 \\
0.6 & 87.225 ± 1.399 & 87.087 ± 1.415 & 87.062 ± 1.422 & 86.945 ± 1.355 & 86.920 ± 1.407 & 86.773 ± 1.429 & 86.541 ± 1.443 \\
0.8 & 87.199 ± 1.411 & 87.098 ± 1.436 & 87.135 ± 1.393 & 87.067 ± 1.400 & 86.947 ± 1.409 & 86.812 ± 1.436 & 86.404 ± 1.490 \\
1.0 & 87.214 ± 1.409 & 87.070 ± 1.430 & 87.089 ± 1.368 & 87.062 ± 1.376 & 86.953 ± 1.409 & 86.901 ± 1.454 & 86.130 ± 1.484 \\
1.2 & 87.188 ± 1.367 & 87.114 ± 1.363 & 87.059 ± 1.393 & 87.055 ± 1.363 & 86.990 ± 1.430 & 86.956 ± 1.371 & 85.850 ± 1.602 \\
2.0 & 87.051 ± 1.356 & 87.018 ± 1.413 & 87.022 ± 1.401 & 87.025 ± 1.412 & 87.105 ± 1.459 & 87.018 ± 1.405 & 84.980 ± 1.749 \\
3.0 & 86.989 ± 1.373 & 86.878 ± 1.381 & 86.917 ± 1.342 & 86.999 ± 1.368 & 87.096 ± 1.366 & 87.104 ± 1.425 & 84.350 ± 1.891 \\
4.0 & 86.944 ± 1.346 & 86.821 ± 1.385 & 86.841 ± 1.417 & 86.888 ± 1.367 & 87.078 ± 1.373 & 87.070 ± 1.410 & 83.967 ± 1.852 \\
5.0 & 86.911 ± 1.375 & 86.824 ± 1.366 & 86.844 ± 1.423 & 86.891 ± 1.388 & 87.073 ± 1.413 & 87.076 ± 1.345 & 83.723 ± 1.931 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.18cm}|p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}}
\toprule
 BR &     RF(nt\_500) &     RF(qs\_ent) &       RF(mn\_4) &       RF(mn\_8) &       RF(ml\_4) &       RF(ml\_5) &     RF(nf\_all) \\
\midrule
0.2 & 85.972 ± 1.474 & 85.018 ± 1.595 & 85.404 ± 1.599 & 85.519 ± 1.766 & 85.454 ± 1.914 & 85.296 ± 2.031 & 84.374 ± 1.747 \\
0.4 & 84.732 ± 1.452 & 84.095 ± 1.441 & 84.649 ± 1.527 & 84.895 ± 1.719 & 85.386 ± 1.800 & 85.283 ± 1.877 & 82.641 ± 1.830 \\
0.6 & 83.947 ± 1.427 & 83.416 ± 1.440 & 84.227 ± 1.549 & 84.487 ± 1.652 & 84.906 ± 1.668 & 84.959 ± 1.792 & 81.262 ± 1.775 \\
0.8 & 83.329 ± 1.493 & 82.786 ± 1.435 & 83.811 ± 1.464 & 84.268 ± 1.595 & 84.635 ± 1.705 & 84.664 ± 1.765 & 80.093 ± 1.887 \\
1.0 & 82.831 ± 1.449 & 82.333 ± 1.582 & 83.593 ± 1.489 & 84.180 ± 1.585 & 84.490 ± 1.682 & 84.547 ± 1.719 & 79.090 ± 1.913 \\
1.2 & 82.483 ± 1.445 & 81.907 ± 1.519 & 82.909 ± 1.497 & 83.936 ± 1.582 & 84.319 ± 1.667 & 84.341 ± 1.708 & 78.248 ± 1.864 \\
2.0 & 81.581 ± 1.538 & 81.143 ± 1.593 & 81.958 ± 1.603 & 83.419 ± 1.518 & 83.913 ± 1.538 & 84.051 ± 1.590 & 76.734 ± 1.969 \\
3.0 & 81.256 ± 1.579 & 80.743 ± 1.629 & 81.097 ± 1.655 & 82.447 ± 1.562 & 83.619 ± 1.497 & 83.661 ± 1.561 & 76.189 ± 2.062 \\
4.0 & 81.029 ± 1.563 & 80.670 ± 1.628 & 80.938 ± 1.604 & 81.811 ± 1.567 & 83.263 ± 1.442 & 83.512 ± 1.522 & 75.956 ± 2.133 \\
5.0 & 81.015 ± 1.614 & 80.616 ± 1.625 & 80.712 ± 1.610 & 81.326 ± 1.583 & 82.771 ± 1.516 & 83.185 ± 1.564 & 75.788 ± 2.113 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.18cm}|p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}}
\toprule
 BR &     RF(nt\_500) &     RF(qs\_ent) &       RF(mn\_4) &       RF(mn\_8) &       RF(ml\_4) &       RF(ml\_5) &     RF(nf\_all) \\
\midrule
0.2 & 94.673 ± 1.126 & 94.598 ± 1.201 & 94.460 ± 1.194 & 94.289 ± 1.163 & 93.794 ± 1.273 & 93.567 ± 1.316 & 94.367 ± 1.365 \\
0.4 & 95.076 ± 1.081 & 95.080 ± 1.171 & 94.880 ± 1.112 & 94.664 ± 1.121 & 94.487 ± 1.222 & 94.291 ± 1.277 & 94.704 ± 1.257 \\
0.6 & 95.257 ± 1.111 & 95.314 ± 1.163 & 95.147 ± 1.130 & 94.924 ± 1.117 & 94.730 ± 1.144 & 94.615 ± 1.193 & 94.876 ± 1.313 \\
0.8 & 95.360 ± 1.153 & 95.494 ± 1.144 & 95.241 ± 1.203 & 95.061 ± 1.187 & 94.922 ± 1.164 & 94.746 ± 1.194 & 94.942 ± 1.350 \\
1.0 & 95.459 ± 1.138 & 95.606 ± 1.171 & 95.346 ± 1.140 & 95.122 ± 1.163 & 94.970 ± 1.146 & 94.829 ± 1.206 & 94.930 ± 1.383 \\
1.2 & 95.540 ± 1.165 & 95.675 ± 1.168 & 95.511 ± 1.186 & 95.309 ± 1.152 & 95.176 ± 1.188 & 95.087 ± 1.168 & 94.822 ± 1.371 \\
2.0 & 95.651 ± 1.202 & 95.870 ± 1.110 & 95.710 ± 1.165 & 95.600 ± 1.181 & 95.387 ± 1.183 & 95.265 ± 1.172 & 94.536 ± 1.374 \\
3.0 & 95.724 ± 1.168 & 95.871 ± 1.113 & 95.743 ± 1.188 & 95.642 ± 1.179 & 95.544 ± 1.167 & 95.500 ± 1.163 & 94.256 ± 1.398 \\
4.0 & 95.692 ± 1.172 & 95.897 ± 1.108 & 95.714 ± 1.188 & 95.699 ± 1.186 & 95.607 ± 1.156 & 95.518 ± 1.146 & 94.154 ± 1.462 \\
5.0 & 95.691 ± 1.152 & 95.898 ± 1.095 & 95.702 ± 1.178 & 95.704 ± 1.151 & 95.619 ± 1.166 & 95.550 ± 1.176 & 94.007 ± 1.442 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.18cm}|p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}}
\toprule
 BR &     RF(nt\_500) &     RF(qs\_ent) &       RF(mn\_4) &       RF(mn\_8) &       RF(ml\_4) &       RF(ml\_5) &     RF(nf\_all) \\
\midrule
0.2 & 95.366 ± 1.105 & 95.212 ± 1.144 & 95.321 ± 1.128 & 95.454 ± 1.123 & 95.458 ± 1.128 & 95.423 ± 1.112 & 94.517 ± 1.298 \\
0.4 & 95.506 ± 1.085 & 95.309 ± 1.113 & 95.350 ± 1.113 & 95.474 ± 1.142 & 95.422 ± 1.160 & 95.386 ± 1.200 & 94.552 ± 1.255 \\
0.6 & 95.491 ± 1.085 & 95.362 ± 1.127 & 95.440 ± 1.112 & 95.501 ± 1.118 & 95.435 ± 1.138 & 95.415 ± 1.170 & 94.570 ± 1.286 \\
0.8 & 95.457 ± 1.070 & 95.342 ± 1.135 & 95.403 ± 1.103 & 95.440 ± 1.122 & 95.411 ± 1.124 & 95.376 ± 1.133 & 94.521 ± 1.274 \\
1.0 & 95.429 ± 1.055 & 95.287 ± 1.087 & 95.355 ± 1.097 & 95.433 ± 1.116 & 95.401 ± 1.099 & 95.382 ± 1.105 & 94.407 ± 1.309 \\
1.2 & 95.378 ± 1.077 & 95.247 ± 1.081 & 95.312 ± 1.109 & 95.394 ± 1.120 & 95.393 ± 1.130 & 95.403 ± 1.118 & 94.336 ± 1.357 \\
2.0 & 95.262 ± 1.086 & 95.162 ± 1.109 & 95.176 ± 1.112 & 95.233 ± 1.095 & 95.341 ± 1.111 & 95.324 ± 1.108 & 93.919 ± 1.473 \\
3.0 & 95.166 ± 1.105 & 95.133 ± 1.110 & 95.091 ± 1.124 & 95.151 ± 1.142 & 95.249 ± 1.138 & 95.279 ± 1.174 & 93.516 ± 1.569 \\
4.0 & 95.155 ± 1.134 & 95.102 ± 1.124 & 95.026 ± 1.140 & 95.089 ± 1.124 & 95.179 ± 1.132 & 95.207 ± 1.145 & 93.316 ± 1.590 \\
5.0 & 95.115 ± 1.120 & 95.064 ± 1.128 & 95.024 ± 1.153 & 95.047 ± 1.133 & 95.145 ± 1.104 & 95.183 ± 1.107 & 93.100 ± 1.618 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.18cm}|p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}}
\toprule
 BR &     RF(nt\_500) &     RF(qs\_ent) &       RF(mn\_4) &       RF(mn\_8) &       RF(ml\_4) &       RF(ml\_5) &     RF(nf\_all) \\
\midrule
0.2 & 93.690 ± 1.487 & 93.918 ± 1.474 & 93.819 ± 1.437 & 93.687 ± 1.439 & 92.997 ± 1.550 & 92.795 ± 1.658 & 94.404 ± 1.337 \\
0.4 & 94.355 ± 1.520 & 94.412 ± 1.509 & 94.278 ± 1.471 & 93.974 ± 1.410 & 93.683 ± 1.421 & 93.534 ± 1.469 & 94.373 ± 1.394 \\
0.6 & 94.592 ± 1.480 & 94.640 ± 1.489 & 94.509 ± 1.517 & 94.202 ± 1.429 & 93.807 ± 1.380 & 93.747 ± 1.428 & 94.301 ± 1.448 \\
0.8 & 94.661 ± 1.494 & 94.692 ± 1.471 & 94.637 ± 1.519 & 94.377 ± 1.483 & 93.886 ± 1.462 & 93.800 ± 1.449 & 94.156 ± 1.453 \\
1.0 & 94.702 ± 1.431 & 94.683 ± 1.451 & 94.686 ± 1.490 & 94.512 ± 1.500 & 94.028 ± 1.489 & 93.890 ± 1.455 & 93.915 ± 1.579 \\
1.2 & 94.681 ± 1.457 & 94.662 ± 1.442 & 94.763 ± 1.480 & 94.652 ± 1.504 & 94.276 ± 1.524 & 94.099 ± 1.484 & 93.702 ± 1.684 \\
2.0 & 94.675 ± 1.426 & 94.604 ± 1.443 & 94.753 ± 1.455 & 94.795 ± 1.474 & 94.481 ± 1.540 & 94.317 ± 1.505 & 93.139 ± 1.782 \\
3.0 & 94.620 ± 1.413 & 94.569 ± 1.389 & 94.605 ± 1.457 & 94.760 ± 1.461 & 94.705 ± 1.485 & 94.620 ± 1.515 & 92.788 ± 1.878 \\
4.0 & 94.615 ± 1.413 & 94.539 ± 1.423 & 94.575 ± 1.394 & 94.703 ± 1.433 & 94.756 ± 1.501 & 94.722 ± 1.513 & 92.721 ± 1.931 \\
5.0 & 94.621 ± 1.432 & 94.520 ± 1.451 & 94.520 ± 1.404 & 94.633 ± 1.425 & 94.791 ± 1.472 & 94.769 ± 1.483 & 92.645 ± 1.922 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.18cm}|p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}}
\toprule
 BR &     RF(nt\_500) &     RF(qs\_ent) &       RF(mn\_4) &       RF(mn\_8) &       RF(ml\_4) &       RF(ml\_5) &     RF(nf\_all) \\
\midrule
0.2 & 70.774 ± 2.633 & 70.992 ± 2.462 & 71.153 ± 2.174 & 70.968 ± 0.000 & 70.968 ± 0.000 & 70.968 ± 0.000 & 71.226 ± 3.311 \\
0.4 & 71.242 ± 4.116 & 71.435 ± 3.788 & 71.524 ± 3.908 & 71.427 ± 3.500 & 70.944 ± 0.665 & 70.968 ± 0.000 & 71.718 ± 4.577 \\
0.6 & 72.024 ± 4.493 & 72.468 ± 4.497 & 72.500 ± 4.746 & 72.315 ± 4.755 & 71.766 ± 3.347 & 71.056 ± 2.374 & 72.000 ± 5.264 \\
0.8 & 71.790 ± 5.039 & 72.258 ± 5.018 & 72.524 ± 4.697 & 72.581 ± 4.823 & 72.444 ± 3.855 & 71.944 ± 3.446 & 70.774 ± 6.117 \\
1.0 & 71.831 ± 4.925 & 72.298 ± 5.077 & 72.306 ± 5.037 & 72.685 ± 4.923 & 72.645 ± 4.224 & 72.403 ± 3.853 & 70.500 ± 6.162 \\
1.2 & 71.766 ± 5.117 & 72.008 ± 5.478 & 72.008 ± 5.353 & 72.718 ± 5.119 & 73.048 ± 4.601 & 72.976 ± 4.423 & 69.919 ± 6.735 \\
2.0 & 71.589 ± 5.629 & 71.581 ± 6.115 & 71.565 ± 5.413 & 72.331 ± 5.516 & 72.887 ± 5.019 & 73.113 ± 5.005 & 68.355 ± 7.291 \\
3.0 & 71.387 ± 5.876 & 71.927 ± 6.038 & 71.266 ± 5.837 & 72.194 ± 5.717 & 72.935 ± 5.458 & 73.065 ± 5.224 & 68.105 ± 7.742 \\
4.0 & 71.419 ± 6.142 & 71.460 ± 5.895 & 71.177 ± 5.918 & 71.403 ± 5.795 & 72.540 ± 5.775 & 72.815 ± 5.564 & 67.847 ± 7.604 \\
5.0 & 71.234 ± 6.367 & 71.734 ± 6.113 & 71.161 ± 6.173 & 71.387 ± 5.916 & 72.234 ± 5.867 & 72.452 ± 5.595 & 67.419 ± 8.158 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.18cm}|p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}}
\toprule
 BR &     RF(nt\_500) &     RF(qs\_ent) &       RF(mn\_4) &       RF(mn\_8) &       RF(ml\_4) &       RF(ml\_5) &     RF(nf\_all) \\
\midrule
0.2 & 84.060 ± 1.965 & 83.714 ± 2.027 & 83.295 ± 2.017 & 79.817 ± 2.070 & 76.765 ± 1.462 & 76.155 ± 1.311 & 84.161 ± 1.945 \\
0.4 & 85.527 ± 1.799 & 84.943 ± 1.886 & 85.220 ± 1.942 & 84.589 ± 1.864 & 81.098 ± 1.966 & 78.716 ± 1.762 & 84.644 ± 1.994 \\
0.6 & 85.835 ± 1.858 & 85.263 ± 1.928 & 85.680 ± 1.843 & 85.378 ± 1.922 & 83.496 ± 1.856 & 82.314 ± 1.962 & 84.339 ± 2.127 \\
0.8 & 85.671 ± 1.872 & 85.164 ± 1.926 & 85.580 ± 2.000 & 85.452 ± 1.914 & 84.201 ± 1.834 & 83.573 ± 1.996 & 83.664 ± 2.242 \\
1.0 & 85.565 ± 1.905 & 85.082 ± 1.949 & 85.589 ± 1.975 & 85.509 ± 1.924 & 84.560 ± 1.868 & 84.170 ± 1.912 & 83.049 ± 2.438 \\
1.2 & 85.321 ± 1.981 & 84.933 ± 1.996 & 85.592 ± 1.928 & 85.554 ± 1.939 & 85.046 ± 1.895 & 84.647 ± 1.905 & 82.658 ± 2.535 \\
2.0 & 84.859 ± 2.041 & 84.394 ± 2.073 & 85.006 ± 2.060 & 85.351 ± 2.069 & 85.106 ± 1.968 & 84.902 ± 1.945 & 81.269 ± 2.666 \\
3.0 & 84.604 ± 2.054 & 84.104 ± 2.132 & 84.621 ± 2.049 & 84.946 ± 2.020 & 85.171 ± 2.015 & 85.070 ± 1.976 & 80.528 ± 2.765 \\
4.0 & 84.490 ± 2.110 & 83.978 ± 2.036 & 84.439 ± 2.111 & 84.690 ± 2.096 & 85.019 ± 2.050 & 85.054 ± 1.999 & 80.137 ± 2.788 \\
5.0 & 84.369 ± 2.111 & 83.912 ± 2.060 & 84.348 ± 2.103 & 84.568 ± 2.130 & 84.876 ± 2.011 & 84.990 ± 2.051 & 79.839 ± 2.765 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.18cm}|p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}}
\toprule
 BR &     RF(nt\_500) &     RF(qs\_ent) &       RF(mn\_4) &       RF(mn\_8) &       RF(ml\_4) &       RF(ml\_5) &     RF(nf\_all) \\
\midrule
0.2 & 73.932 ± 1.059 & 73.797 ± 1.169 & 73.614 ± 1.169 & 73.195 ± 1.066 & 71.769 ± 0.839 & 71.227 ± 0.738 & 74.612 ± 1.322 \\
0.4 & 75.023 ± 1.137 & 74.778 ± 1.190 & 74.700 ± 1.159 & 74.337 ± 1.176 & 73.230 ± 1.031 & 72.766 ± 0.938 & 75.046 ± 1.416 \\
0.6 & 75.312 ± 1.110 & 75.072 ± 1.172 & 74.996 ± 1.262 & 74.816 ± 1.201 & 73.879 ± 1.090 & 73.483 ± 1.084 & 74.919 ± 1.423 \\
0.8 & 75.410 ± 1.149 & 75.157 ± 1.199 & 75.127 ± 1.222 & 74.954 ± 1.223 & 74.276 ± 1.137 & 73.908 ± 1.113 & 74.567 ± 1.524 \\
1.0 & 75.397 ± 1.150 & 75.195 ± 1.232 & 75.170 ± 1.197 & 75.174 ± 1.190 & 74.510 ± 1.164 & 74.178 ± 1.175 & 74.344 ± 1.615 \\
1.2 & 75.466 ± 1.196 & 75.296 ± 1.272 & 75.262 ± 1.240 & 75.153 ± 1.242 & 74.798 ± 1.168 & 74.636 ± 1.164 & 74.127 ± 1.597 \\
2.0 & 75.352 ± 1.196 & 75.113 ± 1.263 & 75.164 ± 1.280 & 75.154 ± 1.209 & 75.114 ± 1.217 & 75.035 ± 1.226 & 73.342 ± 1.655 \\
3.0 & 75.375 ± 1.211 & 75.078 ± 1.209 & 75.082 ± 1.299 & 75.164 ± 1.303 & 75.324 ± 1.197 & 75.207 ± 1.191 & 72.835 ± 1.749 \\
4.0 & 75.349 ± 1.226 & 75.073 ± 1.302 & 75.007 ± 1.288 & 75.124 ± 1.263 & 75.252 ± 1.256 & 75.249 ± 1.225 & 72.440 ± 1.781 \\
5.0 & 75.322 ± 1.218 & 75.106 ± 1.280 & 75.110 ± 1.244 & 75.178 ± 1.279 & 75.216 ± 1.278 & 75.245 ± 1.348 & 72.175 ± 1.742 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.18cm}|p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}}
\toprule
 BR &     RF(nt\_500) &     RF(qs\_ent) &       RF(mn\_4) &       RF(mn\_8) &       RF(ml\_4) &       RF(ml\_5) &     RF(nf\_all) \\
\midrule
0.2 & 67.159 ± 3.839 & 67.054 ± 3.664 & 65.267 ± 3.704 & 63.493 ± 3.843 & 61.211 ± 3.696 & 60.005 ± 3.950 & 65.789 ± 3.919 \\
0.4 & 72.204 ± 3.639 & 72.366 ± 3.629 & 70.746 ± 3.679 & 67.456 ± 3.605 & 65.249 ± 3.781 & 64.087 ± 3.939 & 71.043 ± 3.915 \\
0.6 & 74.004 ± 3.690 & 74.222 ± 3.719 & 72.821 ± 3.492 & 70.084 ± 3.738 & 67.529 ± 3.871 & 66.000 ± 3.737 & 72.572 ± 3.927 \\
0.8 & 74.934 ± 3.675 & 74.812 ± 3.579 & 73.941 ± 3.784 & 71.793 ± 3.779 & 69.305 ± 3.829 & 67.435 ± 3.690 & 72.891 ± 3.877 \\
1.0 & 75.250 ± 3.652 & 75.154 ± 3.608 & 74.346 ± 3.865 & 72.728 ± 3.859 & 70.676 ± 3.851 & 68.794 ± 3.761 & 72.829 ± 3.958 \\
1.2 & 75.413 ± 3.695 & 75.424 ± 3.659 & 74.727 ± 3.768 & 73.748 ± 3.932 & 72.845 ± 3.870 & 71.479 ± 3.804 & 72.798 ± 3.983 \\
2.0 & 75.577 ± 3.698 & 75.596 ± 3.778 & 75.176 ± 3.813 & 74.460 ± 3.889 & 74.366 ± 3.795 & 73.659 ± 3.823 & 71.466 ± 4.357 \\
3.0 & 75.429 ± 3.751 & 75.383 ± 3.969 & 74.927 ± 3.667 & 74.819 ± 3.593 & 74.840 ± 3.687 & 74.624 ± 3.789 & 70.340 ± 4.430 \\
4.0 & 75.328 ± 3.788 & 75.457 ± 3.842 & 74.848 ± 3.641 & 74.708 ± 3.744 & 74.868 ± 3.641 & 74.725 ± 3.698 & 69.839 ± 4.622 \\
5.0 & 75.295 ± 3.721 & 75.363 ± 3.920 & 74.923 ± 3.736 & 74.838 ± 3.877 & 75.037 ± 3.738 & 74.931 ± 3.725 & 69.432 ± 4.705 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.18cm}|p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}}
\toprule
 BR &     RF(nt\_500) &     RF(qs\_ent) &       RF(mn\_4) &       RF(mn\_8) &       RF(ml\_4) &       RF(ml\_5) &     RF(nf\_all) \\
\midrule
0.2 & 83.319 ± 2.532 & 82.794 ± 2.558 & 82.969 ± 2.641 & 82.924 ± 2.685 & 83.324 ± 2.569 & 83.217 ± 2.502 & 81.669 ± 2.773 \\
0.4 & 82.693 ± 2.339 & 82.406 ± 2.480 & 82.696 ± 2.461 & 82.806 ± 2.542 & 83.294 ± 2.553 & 83.224 ± 2.662 & 81.289 ± 2.810 \\
0.6 & 82.272 ± 2.432 & 82.019 ± 2.495 & 82.243 ± 2.514 & 82.472 ± 2.505 & 83.137 ± 2.650 & 83.119 ± 2.584 & 80.676 ± 2.961 \\
0.8 & 81.907 ± 2.465 & 81.800 ± 2.614 & 82.061 ± 2.490 & 82.352 ± 2.558 & 82.981 ± 2.534 & 83.148 ± 2.617 & 80.409 ± 2.981 \\
1.0 & 81.689 ± 2.472 & 81.639 ± 2.565 & 81.846 ± 2.545 & 82.272 ± 2.470 & 82.933 ± 2.555 & 82.993 ± 2.525 & 79.961 ± 3.096 \\
1.2 & 81.506 ± 2.501 & 81.372 ± 2.551 & 81.578 ± 2.623 & 81.917 ± 2.569 & 82.594 ± 2.550 & 82.830 ± 2.556 & 79.502 ± 2.959 \\
2.0 & 81.046 ± 2.466 & 80.894 ± 2.481 & 80.946 ± 2.510 & 81.361 ± 2.428 & 82.093 ± 2.390 & 82.435 ± 2.453 & 78.394 ± 3.078 \\
3.0 & 80.854 ± 2.523 & 80.707 ± 2.517 & 80.744 ± 2.465 & 81.083 ± 2.619 & 81.750 ± 2.612 & 81.989 ± 2.632 & 77.691 ± 3.164 \\
4.0 & 80.813 ± 2.517 & 80.639 ± 2.563 & 80.680 ± 2.578 & 80.926 ± 2.610 & 81.441 ± 2.609 & 81.539 ± 2.475 & 77.250 ± 3.278 \\
5.0 & 80.774 ± 2.541 & 80.691 ± 2.510 & 80.583 ± 2.552 & 80.835 ± 2.582 & 81.180 ± 2.652 & 81.322 ± 2.607 & 77.019 ± 3.233 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.18cm}|p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}}
\toprule
 BR &     RF(nt\_500) &     RF(qs\_ent) &       RF(mn\_4) &       RF(mn\_8) &       RF(ml\_4) &       RF(ml\_5) &     RF(nf\_all) \\
\midrule
0.2 & 83.399 ± 2.143 & 82.936 ± 2.195 & 82.858 ± 2.107 & 82.081 ± 1.879 & 79.730 ± 0.000 & 79.730 ± 0.000 & 84.115 ± 2.303 \\
0.4 & 84.726 ± 2.600 & 84.287 ± 2.784 & 84.149 ± 2.513 & 83.760 ± 2.454 & 80.831 ± 1.246 & 79.943 ± 0.501 & 84.044 ± 3.243 \\
0.6 & 84.561 ± 2.587 & 84.446 ± 2.868 & 84.220 ± 2.789 & 84.189 ± 2.575 & 82.530 ± 1.869 & 81.128 ± 1.384 & 83.645 ± 3.406 \\
0.8 & 84.355 ± 2.823 & 84.243 ± 2.997 & 84.270 ± 2.976 & 84.226 ± 2.794 & 83.439 ± 2.194 & 82.537 ± 1.866 & 83.233 ± 3.526 \\
1.0 & 84.318 ± 2.889 & 84.216 ± 3.067 & 83.993 ± 3.007 & 84.176 ± 2.886 & 83.838 ± 2.281 & 83.236 ± 2.111 & 82.720 ± 3.387 \\
1.2 & 84.341 ± 2.899 & 84.274 ± 2.999 & 83.993 ± 3.004 & 84.108 ± 2.986 & 84.206 ± 2.530 & 83.905 ± 2.335 & 82.274 ± 3.660 \\
2.0 & 84.111 ± 3.048 & 84.095 ± 3.154 & 84.020 ± 3.136 & 83.970 ± 3.050 & 84.166 ± 2.772 & 84.169 ± 2.627 & 81.081 ± 3.963 \\
3.0 & 84.020 ± 3.081 & 84.061 ± 3.223 & 83.760 ± 3.168 & 83.905 ± 3.138 & 84.020 ± 2.928 & 84.068 ± 2.862 & 80.436 ± 4.001 \\
4.0 & 83.976 ± 3.042 & 83.895 ± 3.169 & 83.723 ± 3.068 & 83.851 ± 3.163 & 84.027 ± 2.988 & 83.983 ± 2.959 & 80.068 ± 4.158 \\
5.0 & 83.983 ± 3.152 & 83.922 ± 3.131 & 83.672 ± 3.239 & 83.696 ± 3.054 & 83.814 ± 3.100 & 83.929 ± 2.956 & 79.959 ± 4.031 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.18cm}|p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}}
\toprule
 BR &     RF(nt\_500) &     RF(qs\_ent) &       RF(mn\_4) &       RF(mn\_8) &       RF(ml\_4) &       RF(ml\_5) &     RF(nf\_all) \\
\midrule
0.2 & 85.883 ± 1.902 & 85.681 ± 1.959 & 85.645 ± 1.848 & 85.685 ± 1.904 & 84.041 ± 2.054 & 82.474 ± 2.331 & 84.861 ± 2.541 \\
0.4 & 86.111 ± 1.882 & 85.933 ± 1.905 & 86.056 ± 1.812 & 86.090 ± 1.837 & 85.670 ± 1.840 & 85.458 ± 1.822 & 86.052 ± 2.245 \\
0.6 & 86.285 ± 1.872 & 86.240 ± 1.858 & 86.193 ± 1.855 & 86.230 ± 1.843 & 85.780 ± 1.860 & 85.698 ± 1.878 & 86.269 ± 2.141 \\
0.8 & 86.484 ± 1.879 & 86.279 ± 1.903 & 86.315 ± 1.932 & 86.216 ± 1.881 & 85.815 ± 1.907 & 85.774 ± 1.798 & 86.095 ± 2.068 \\
1.0 & 86.516 ± 1.918 & 86.311 ± 1.852 & 86.303 ± 1.808 & 86.197 ± 1.805 & 85.818 ± 1.927 & 85.766 ± 1.826 & 85.769 ± 2.199 \\
1.2 & 86.515 ± 1.888 & 86.365 ± 1.855 & 86.371 ± 1.910 & 86.295 ± 1.827 & 85.856 ± 1.839 & 85.780 ± 1.875 & 85.387 ± 2.231 \\
2.0 & 86.438 ± 1.871 & 86.226 ± 1.920 & 86.360 ± 1.873 & 86.383 ± 1.901 & 85.887 ± 1.998 & 85.781 ± 1.962 & 84.645 ± 2.301 \\
3.0 & 86.480 ± 1.872 & 86.202 ± 1.919 & 86.306 ± 1.886 & 86.421 ± 1.902 & 86.144 ± 1.953 & 85.950 ± 1.870 & 84.007 ± 2.395 \\
4.0 & 86.395 ± 1.844 & 86.148 ± 1.928 & 86.156 ± 1.915 & 86.205 ± 1.865 & 86.167 ± 1.926 & 86.163 ± 1.899 & 83.776 ± 2.420 \\
5.0 & 86.414 ± 1.846 & 86.177 ± 1.797 & 86.261 ± 1.926 & 86.276 ± 1.861 & 86.216 ± 1.936 & 86.166 ± 1.941 & 83.569 ± 2.373 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.18cm}|p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}}
\toprule
 BR &     RF(nt\_500) &     RF(qs\_ent) &       RF(mn\_4) &       RF(mn\_8) &       RF(ml\_4) &       RF(ml\_5) &     RF(nf\_all) \\
\midrule
0.2 & 95.150 ± 0.754 & 95.081 ± 0.718 & 94.914 ± 0.783 & 94.360 ± 0.816 & 93.540 ± 0.785 & 93.179 ± 0.774 & 95.126 ± 0.739 \\
0.4 & 96.213 ± 0.583 & 96.143 ± 0.605 & 96.049 ± 0.615 & 95.634 ± 0.679 & 94.868 ± 0.759 & 94.518 ± 0.798 & 95.859 ± 0.662 \\
0.6 & 96.511 ± 0.539 & 96.502 ± 0.577 & 96.418 ± 0.555 & 96.130 ± 0.581 & 95.465 ± 0.681 & 95.151 ± 0.722 & 96.070 ± 0.612 \\
0.8 & 96.712 ± 0.528 & 96.718 ± 0.559 & 96.608 ± 0.548 & 96.365 ± 0.547 & 95.802 ± 0.645 & 95.519 ± 0.665 & 96.150 ± 0.621 \\
1.0 & 96.825 ± 0.509 & 96.843 ± 0.563 & 96.728 ± 0.544 & 96.498 ± 0.564 & 95.996 ± 0.625 & 95.720 ± 0.663 & 96.184 ± 0.631 \\
1.2 & 96.898 ± 0.513 & 96.924 ± 0.522 & 96.814 ± 0.528 & 96.680 ± 0.549 & 96.328 ± 0.589 & 96.104 ± 0.618 & 96.190 ± 0.625 \\
2.0 & 97.018 ± 0.512 & 97.071 ± 0.539 & 96.967 ± 0.524 & 96.876 ± 0.529 & 96.604 ± 0.552 & 96.479 ± 0.548 & 96.094 ± 0.662 \\
3.0 & 97.064 ± 0.525 & 97.107 ± 0.522 & 96.989 ± 0.532 & 96.993 ± 0.524 & 96.805 ± 0.548 & 96.702 ± 0.553 & 95.970 ± 0.669 \\
4.0 & 97.081 ± 0.521 & 97.130 ± 0.544 & 97.023 ± 0.523 & 97.017 ± 0.537 & 96.906 ± 0.539 & 96.824 ± 0.525 & 95.842 ± 0.690 \\
5.0 & 97.080 ± 0.530 & 97.133 ± 0.538 & 97.018 ± 0.538 & 97.013 ± 0.544 & 96.939 ± 0.540 & 96.880 ± 0.554 & 95.773 ± 0.692 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.18cm}|p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}}
\toprule
 BR &     RF(nt\_500) &     RF(qs\_ent) &       RF(mn\_4) &       RF(mn\_8) &       RF(ml\_4) &       RF(ml\_5) &     RF(nf\_all) \\
\midrule
0.2 & 92.629 ± 1.511 & 91.544 ± 1.839 & 91.913 ± 1.651 & 91.934 ± 1.701 & 88.669 ± 2.406 & 86.764 ± 2.230 & 91.700 ± 1.979 \\
0.4 & 93.076 ± 1.448 & 92.580 ± 1.591 & 92.643 ± 1.533 & 92.511 ± 1.575 & 91.760 ± 1.758 & 91.183 ± 1.996 & 92.256 ± 2.013 \\
0.6 & 93.194 ± 1.495 & 92.753 ± 1.513 & 92.699 ± 1.550 & 92.666 ± 1.538 & 92.253 ± 1.611 & 91.986 ± 1.685 & 92.190 ± 2.083 \\
0.8 & 93.209 ± 1.475 & 92.937 ± 1.544 & 92.829 ± 1.547 & 92.707 ± 1.561 & 92.443 ± 1.574 & 92.310 ± 1.635 & 91.961 ± 2.139 \\
1.0 & 93.231 ± 1.524 & 93.024 ± 1.499 & 92.881 ± 1.493 & 92.764 ± 1.564 & 92.591 ± 1.587 & 92.400 ± 1.593 & 91.730 ± 2.169 \\
1.2 & 93.254 ± 1.526 & 93.020 ± 1.588 & 92.903 ± 1.637 & 92.814 ± 1.613 & 92.776 ± 1.586 & 92.630 ± 1.593 & 91.571 ± 2.190 \\
2.0 & 93.233 ± 1.595 & 93.070 ± 1.556 & 92.957 ± 1.640 & 92.851 ± 1.627 & 92.843 ± 1.572 & 92.770 ± 1.592 & 90.896 ± 2.281 \\
3.0 & 93.229 ± 1.600 & 93.099 ± 1.608 & 93.003 ± 1.614 & 92.906 ± 1.615 & 92.897 ± 1.594 & 92.836 ± 1.572 & 90.474 ± 2.443 \\
4.0 & 93.240 ± 1.598 & 93.103 ± 1.523 & 93.010 ± 1.632 & 92.956 ± 1.709 & 92.844 ± 1.627 & 92.881 ± 1.597 & 90.151 ± 2.442 \\
5.0 & 93.237 ± 1.571 & 93.127 ± 1.577 & 93.039 ± 1.615 & 92.964 ± 1.625 & 92.911 ± 1.604 & 92.927 ± 1.559 & 89.920 ± 2.498 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.18cm}|p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}}
\toprule
 BR &     RF(nt\_500) &     RF(qs\_ent) &       RF(mn\_4) &       RF(mn\_8) &       RF(ml\_4) &       RF(ml\_5) &     RF(nf\_all) \\
\midrule
0.2 & 95.178 ± 1.824 & 95.098 ± 1.833 & 95.171 ± 1.876 & 95.199 ± 1.899 & 95.095 ± 1.951 & 94.880 ± 2.076 & 95.218 ± 1.840 \\
0.4 & 95.115 ± 1.831 & 95.058 ± 1.804 & 95.232 ± 1.900 & 95.185 ± 1.878 & 95.155 ± 1.835 & 95.212 ± 1.860 & 95.084 ± 1.856 \\
0.6 & 95.010 ± 1.870 & 94.947 ± 1.863 & 95.145 ± 1.941 & 95.185 ± 1.983 & 95.081 ± 1.923 & 95.081 ± 1.949 & 95.017 ± 1.901 \\
0.8 & 94.967 ± 1.892 & 94.859 ± 1.883 & 95.091 ± 1.982 & 95.131 ± 2.049 & 94.963 ± 1.986 & 94.947 ± 1.980 & 94.940 ± 1.926 \\
1.0 & 94.950 ± 1.904 & 94.863 ± 1.915 & 95.064 ± 1.972 & 95.101 ± 2.033 & 94.920 ± 2.030 & 94.859 ± 1.989 & 94.886 ± 1.947 \\
1.2 & 94.917 ± 1.890 & 94.860 ± 1.931 & 95.020 ± 1.977 & 95.138 ± 2.050 & 94.919 ± 2.036 & 94.896 ± 2.015 & 94.883 ± 1.989 \\
2.0 & 94.863 ± 1.919 & 94.826 ± 1.915 & 94.933 ± 1.942 & 95.155 ± 2.053 & 94.943 ± 2.067 & 94.876 ± 2.039 & 94.624 ± 2.239 \\
3.0 & 94.883 ± 1.893 & 94.819 ± 1.865 & 94.842 ± 1.929 & 95.054 ± 1.989 & 94.947 ± 2.000 & 95.001 ± 2.102 & 94.517 ± 2.294 \\
4.0 & 94.839 ± 1.898 & 94.816 ± 1.928 & 94.812 ± 1.916 & 94.964 ± 1.959 & 94.897 ± 1.976 & 94.954 ± 2.050 & 94.517 ± 2.223 \\
5.0 & 94.849 ± 1.914 & 94.806 ± 1.895 & 94.792 ± 1.899 & 94.890 ± 1.955 & 94.833 ± 1.946 & 94.897 ± 1.981 & 94.500 ± 2.237 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.18cm}|p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}}
\toprule
 BR &     RF(nt\_500) &     RF(qs\_ent) &       RF(mn\_4) &       RF(mn\_8) &       RF(ml\_4) &       RF(ml\_5) &     RF(nf\_all) \\
\midrule
0.2 & 82.500 ± 5.787 & 83.768 ± 6.384 & 80.735 ± 6.456 & 64.901 ± 0.616 & 64.901 ± 0.616 & 64.901 ± 0.616 & 84.817 ± 6.153 \\
0.4 & 90.273 ± 5.306 & 90.113 ± 5.135 & 89.246 ± 5.120 & 84.780 ± 5.871 & 66.436 ± 2.657 & 64.901 ± 0.616 & 88.058 ± 5.846 \\
0.6 & 92.629 ± 4.660 & 92.268 ± 4.704 & 91.790 ± 4.777 & 90.437 ± 4.619 & 78.279 ± 5.683 & 70.293 ± 4.840 & 89.736 ± 5.886 \\
0.8 & 93.227 ± 4.407 & 92.929 ± 4.537 & 92.682 ± 4.575 & 91.825 ± 4.584 & 83.577 ± 5.449 & 77.870 ± 5.680 & 90.354 ± 5.748 \\
1.0 & 93.381 ± 4.478 & 92.865 ± 4.579 & 92.837 ± 4.656 & 92.354 ± 4.416 & 85.311 ± 5.239 & 80.514 ± 5.594 & 90.369 ± 5.799 \\
1.2 & 93.608 ± 4.329 & 93.374 ± 4.445 & 93.339 ± 4.390 & 92.699 ± 4.447 & 89.673 ± 4.926 & 87.363 ± 5.051 & 89.845 ± 6.026 \\
2.0 & 93.522 ± 4.419 & 93.408 ± 4.362 & 93.346 ± 4.447 & 93.222 ± 4.362 & 91.798 ± 4.772 & 90.671 ± 4.840 & 88.915 ± 6.119 \\
3.0 & 93.445 ± 4.414 & 93.332 ± 4.374 & 93.191 ± 4.356 & 93.127 ± 4.388 & 92.531 ± 4.538 & 92.169 ± 4.463 & 88.321 ± 6.562 \\
4.0 & 93.496 ± 4.366 & 93.365 ± 4.392 & 93.375 ± 4.313 & 93.215 ± 4.309 & 93.065 ± 4.282 & 92.723 ± 4.303 & 87.866 ± 6.702 \\
5.0 & 93.462 ± 4.390 & 93.304 ± 4.448 & 93.127 ± 4.415 & 93.111 ± 4.468 & 93.077 ± 4.445 & 92.750 ± 4.578 & 87.597 ± 6.552 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.18cm}|p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}}
\toprule
 BR &     RF(nt\_500) &     RF(qs\_ent) &       RF(mn\_4) &       RF(mn\_8) &       RF(ml\_4) &       RF(ml\_5) &     RF(nf\_all) \\
\midrule
0.2 & 59.507 ± 2.770 & 59.089 ± 2.991 & 59.164 ± 2.827 & 59.485 ± 3.014 & 59.714 ± 2.951 & 59.711 ± 2.870 & 59.213 ± 2.791 \\
0.4 & 58.570 ± 2.799 & 58.240 ± 2.868 & 58.406 ± 2.697 & 58.757 ± 2.760 & 59.109 ± 2.816 & 59.209 ± 2.880 & 58.219 ± 2.778 \\
0.6 & 57.910 ± 2.817 & 57.616 ± 2.845 & 57.923 ± 3.027 & 58.482 ± 2.786 & 58.921 ± 2.846 & 59.206 ± 2.851 & 57.605 ± 2.928 \\
0.8 & 57.391 ± 2.867 & 57.352 ± 2.883 & 57.752 ± 2.896 & 58.259 ± 2.828 & 58.825 ± 2.831 & 59.186 ± 2.841 & 56.903 ± 2.998 \\
1.0 & 57.016 ± 2.746 & 57.061 ± 3.103 & 57.387 ± 2.934 & 57.916 ± 2.934 & 58.635 ± 2.860 & 58.991 ± 2.877 & 56.614 ± 2.884 \\
1.2 & 56.752 ± 2.880 & 56.638 ± 2.901 & 56.961 ± 2.938 & 57.399 ± 2.883 & 58.183 ± 2.858 & 58.446 ± 2.739 & 56.409 ± 3.139 \\
2.0 & 56.160 ± 2.936 & 55.975 ± 3.188 & 56.290 ± 3.053 & 56.956 ± 2.935 & 57.720 ± 2.865 & 57.935 ± 2.867 & 55.569 ± 3.149 \\
3.0 & 55.751 ± 3.008 & 55.612 ± 3.181 & 55.826 ± 3.100 & 56.144 ± 3.027 & 56.830 ± 2.886 & 57.326 ± 3.121 & 55.075 ± 3.227 \\
4.0 & 55.755 ± 3.067 & 55.578 ± 3.134 & 55.721 ± 3.039 & 55.867 ± 3.113 & 56.548 ± 3.034 & 56.877 ± 3.091 & 54.922 ± 3.159 \\
5.0 & 55.645 ± 3.090 & 55.452 ± 3.043 & 55.755 ± 3.006 & 55.776 ± 3.166 & 56.301 ± 3.055 & 56.460 ± 2.977 & 54.812 ± 3.189 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.18cm}|p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}}
\toprule
 BR &     RF(nt\_500) &     RF(qs\_ent) &       RF(mn\_4) &       RF(mn\_8) &       RF(ml\_4) &       RF(ml\_5) &     RF(nf\_all) \\
\midrule
0.2 & 95.549 ± 0.677 & 95.168 ± 0.742 & 94.761 ± 0.739 & 94.161 ± 0.814 & 93.207 ± 0.878 & 92.702 ± 0.884 & 93.174 ± 0.985 \\
0.4 & 96.386 ± 0.593 & 96.156 ± 0.642 & 95.861 ± 0.679 & 95.341 ± 0.759 & 94.507 ± 0.799 & 94.029 ± 0.788 & 93.866 ± 0.975 \\
0.6 & 96.744 ± 0.572 & 96.553 ± 0.617 & 96.310 ± 0.623 & 95.873 ± 0.664 & 95.094 ± 0.740 & 94.691 ± 0.747 & 94.074 ± 0.977 \\
0.8 & 96.964 ± 0.562 & 96.811 ± 0.544 & 96.581 ± 0.571 & 96.188 ± 0.627 & 95.488 ± 0.713 & 95.104 ± 0.759 & 94.094 ± 1.018 \\
1.0 & 97.108 ± 0.548 & 96.933 ± 0.539 & 96.741 ± 0.580 & 96.378 ± 0.633 & 95.717 ± 0.713 & 95.387 ± 0.711 & 94.014 ± 1.045 \\
1.2 & 97.176 ± 0.535 & 96.986 ± 0.512 & 96.883 ± 0.572 & 96.624 ± 0.598 & 96.108 ± 0.634 & 95.849 ± 0.684 & 93.943 ± 1.061 \\
2.0 & 97.340 ± 0.524 & 97.194 ± 0.499 & 97.085 ± 0.564 & 96.898 ± 0.584 & 96.536 ± 0.598 & 96.267 ± 0.642 & 93.335 ± 1.209 \\
3.0 & 97.396 ± 0.505 & 97.246 ± 0.531 & 97.208 ± 0.527 & 97.096 ± 0.555 & 96.794 ± 0.596 & 96.654 ± 0.601 & 92.561 ± 1.423 \\
4.0 & 97.413 ± 0.519 & 97.255 ± 0.514 & 97.218 ± 0.540 & 97.153 ± 0.556 & 96.977 ± 0.591 & 96.858 ± 0.599 & 91.948 ± 1.544 \\
5.0 & 97.401 ± 0.514 & 97.263 ± 0.511 & 97.233 ± 0.539 & 97.192 ± 0.530 & 97.050 ± 0.541 & 96.944 ± 0.581 & 91.474 ± 1.645 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.18cm}|p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}}
\toprule
 BR &     RF(nt\_500) &     RF(qs\_ent) &       RF(mn\_4) &       RF(mn\_8) &       RF(ml\_4) &       RF(ml\_5) &     RF(nf\_all) \\
\midrule
0.2 & 84.367 ± 3.323 & 84.487 ± 3.351 & 83.902 ± 3.371 & 82.746 ± 3.191 & 81.979 ± 3.268 & 81.174 ± 3.147 & 84.482 ± 3.362 \\
0.4 & 86.205 ± 3.474 & 86.203 ± 3.337 & 85.618 ± 3.554 & 84.339 ± 3.385 & 84.187 ± 3.226 & 83.464 ± 3.141 & 85.950 ± 3.506 \\
0.6 & 87.223 ± 3.458 & 87.413 ± 3.426 & 86.705 ± 3.585 & 85.462 ± 3.544 & 84.993 ± 3.256 & 84.446 ± 3.294 & 86.554 ± 3.622 \\
0.8 & 87.949 ± 3.369 & 88.085 ± 3.256 & 87.408 ± 3.375 & 86.336 ± 3.557 & 85.757 ± 3.364 & 85.097 ± 3.383 & 86.828 ± 3.765 \\
1.0 & 88.297 ± 3.317 & 88.354 ± 3.123 & 87.874 ± 3.369 & 86.674 ± 3.516 & 86.275 ± 3.346 & 85.687 ± 3.400 & 87.151 ± 3.840 \\
1.2 & 88.536 ± 3.299 & 88.736 ± 3.191 & 88.426 ± 3.260 & 87.629 ± 3.330 & 87.069 ± 3.297 & 86.528 ± 3.318 & 87.195 ± 3.914 \\
2.0 & 89.093 ± 3.270 & 89.150 ± 3.270 & 88.854 ± 3.136 & 88.462 ± 3.320 & 87.782 ± 3.336 & 87.418 ± 3.404 & 87.335 ± 4.205 \\
3.0 & 89.213 ± 3.262 & 89.244 ± 3.162 & 89.139 ± 3.216 & 88.877 ± 3.245 & 88.482 ± 3.285 & 88.215 ± 3.268 & 87.167 ± 4.156 \\
4.0 & 89.306 ± 3.254 & 89.206 ± 3.208 & 89.154 ± 3.123 & 89.031 ± 3.269 & 88.628 ± 3.298 & 88.508 ± 3.275 & 87.000 ± 4.281 \\
5.0 & 89.306 ± 3.234 & 89.160 ± 3.296 & 89.213 ± 3.070 & 89.133 ± 3.130 & 88.810 ± 3.169 & 88.710 ± 3.194 & 86.941 ± 4.166 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.18cm}|p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}}
\toprule
 BR &     RF(nt\_500) &     RF(qs\_ent) &       RF(mn\_4) &       RF(mn\_8) &       RF(ml\_4) &       RF(ml\_5) &     RF(nf\_all) \\
\midrule
0.2 & 76.344 ± 1.557 & 75.767 ± 1.632 & 76.092 ± 1.559 & 76.144 ± 1.580 & 75.973 ± 1.505 & 75.805 ± 1.522 & 76.333 ± 1.659 \\
0.4 & 76.285 ± 1.662 & 76.020 ± 1.555 & 76.152 ± 1.575 & 76.086 ± 1.588 & 76.061 ± 1.561 & 76.040 ± 1.543 & 75.995 ± 1.631 \\
0.6 & 76.161 ± 1.619 & 76.022 ± 1.647 & 76.069 ± 1.552 & 76.099 ± 1.592 & 76.101 ± 1.578 & 75.965 ± 1.555 & 75.912 ± 1.636 \\
0.8 & 76.071 ± 1.633 & 75.937 ± 1.609 & 75.998 ± 1.596 & 76.100 ± 1.711 & 76.058 ± 1.620 & 76.048 ± 1.564 & 75.566 ± 1.743 \\
1.0 & 75.950 ± 1.658 & 75.752 ± 1.627 & 75.921 ± 1.681 & 75.984 ± 1.690 & 76.061 ± 1.636 & 76.148 ± 1.607 & 75.316 ± 1.707 \\
1.2 & 75.883 ± 1.626 & 75.745 ± 1.648 & 75.764 ± 1.705 & 75.999 ± 1.667 & 76.096 ± 1.649 & 76.075 ± 1.616 & 75.107 ± 1.727 \\
2.0 & 75.736 ± 1.648 & 75.579 ± 1.617 & 75.549 ± 1.693 & 75.736 ± 1.733 & 75.937 ± 1.637 & 75.987 ± 1.660 & 74.475 ± 1.832 \\
3.0 & 75.500 ± 1.642 & 75.386 ± 1.675 & 75.349 ± 1.728 & 75.578 ± 1.731 & 75.821 ± 1.641 & 75.811 ± 1.680 & 74.051 ± 1.878 \\
4.0 & 75.517 ± 1.684 & 75.370 ± 1.714 & 75.281 ± 1.667 & 75.446 ± 1.720 & 75.598 ± 1.613 & 75.739 ± 1.636 & 73.600 ± 1.846 \\
5.0 & 75.449 ± 1.700 & 75.231 ± 1.705 & 75.320 ± 1.663 & 75.378 ± 1.669 & 75.575 ± 1.635 & 75.602 ± 1.705 & 73.443 ± 1.910 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.18cm}|p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}}
\toprule
 BR &     RF(nt\_500) &     RF(qs\_ent) &       RF(mn\_4) &       RF(mn\_8) &       RF(ml\_4) &       RF(ml\_5) &     RF(nf\_all) \\
\midrule
0.2 & 77.678 ± 3.731 & 76.805 ± 3.706 & 76.656 ± 3.867 & 76.327 ± 3.705 & 76.135 ± 3.647 & 75.899 ± 3.627 & 75.820 ± 3.805 \\
0.4 & 78.594 ± 3.922 & 78.212 ± 3.900 & 77.959 ± 3.892 & 77.404 ± 3.868 & 77.752 ± 3.845 & 77.351 ± 3.948 & 76.356 ± 3.951 \\
0.6 & 79.120 ± 3.966 & 79.353 ± 4.033 & 78.697 ± 4.141 & 78.159 ± 3.992 & 78.433 ± 4.140 & 78.099 ± 4.079 & 76.887 ± 4.058 \\
0.8 & 79.572 ± 3.961 & 79.870 ± 3.937 & 79.209 ± 4.078 & 78.442 ± 4.099 & 78.623 ± 4.087 & 78.418 ± 4.111 & 76.803 ± 4.042 \\
1.0 & 80.214 ± 3.992 & 80.240 ± 3.903 & 79.625 ± 4.093 & 78.894 ± 4.004 & 79.130 ± 4.014 & 78.808 ± 4.019 & 76.897 ± 4.227 \\
1.2 & 80.618 ± 4.143 & 80.053 ± 3.981 & 79.750 ± 4.055 & 79.296 ± 4.040 & 79.397 ± 4.041 & 79.055 ± 3.962 & 76.894 ± 4.261 \\
2.0 & 81.236 ± 4.060 & 81.094 ± 3.975 & 80.579 ± 4.141 & 80.276 ± 4.192 & 80.091 ± 4.045 & 79.817 ± 4.206 & 76.548 ± 4.440 \\
3.0 & 81.486 ± 4.057 & 81.308 ± 4.024 & 80.974 ± 3.884 & 80.656 ± 3.927 & 80.514 ± 4.021 & 80.341 ± 4.103 & 75.822 ± 4.701 \\
4.0 & 81.565 ± 4.072 & 81.627 ± 4.007 & 81.317 ± 4.061 & 81.113 ± 4.037 & 80.962 ± 3.934 & 80.668 ± 3.834 & 75.464 ± 4.878 \\
5.0 & 81.548 ± 4.161 & 81.538 ± 3.989 & 81.012 ± 4.123 & 81.161 ± 3.924 & 80.930 ± 3.939 & 80.913 ± 4.007 & 74.950 ± 4.863 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.18cm}|p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}}
\toprule
 BR &     RF(nt\_500) &     RF(qs\_ent) &       RF(mn\_4) &       RF(mn\_8) &       RF(ml\_4) &       RF(ml\_5) &     RF(nf\_all) \\
\midrule
0.2 & 90.450 ± 1.379 & 89.572 ± 1.557 & 89.425 ± 1.555 & 86.323 ± 1.798 & 74.294 ± 2.680 & 67.276 ± 2.540 & 89.222 ± 1.595 \\
0.4 & 91.692 ± 1.346 & 91.319 ± 1.321 & 91.410 ± 1.349 & 90.479 ± 1.479 & 85.207 ± 1.979 & 82.423 ± 2.141 & 91.089 ± 1.541 \\
0.6 & 92.186 ± 1.312 & 91.806 ± 1.382 & 92.050 ± 1.336 & 91.511 ± 1.395 & 87.737 ± 1.699 & 85.760 ± 1.888 & 91.463 ± 1.516 \\
0.8 & 92.386 ± 1.280 & 92.013 ± 1.288 & 92.268 ± 1.291 & 91.938 ± 1.319 & 88.928 ± 1.636 & 87.261 ± 1.727 & 91.628 ± 1.467 \\
1.0 & 92.442 ± 1.282 & 92.101 ± 1.308 & 92.459 ± 1.327 & 92.204 ± 1.316 & 89.641 ± 1.588 & 88.136 ± 1.732 & 91.664 ± 1.474 \\
1.2 & 92.521 ± 1.296 & 92.233 ± 1.293 & 92.440 ± 1.294 & 92.479 ± 1.278 & 90.923 ± 1.434 & 90.044 ± 1.516 & 91.635 ± 1.488 \\
2.0 & 92.606 ± 1.299 & 92.348 ± 1.254 & 92.598 ± 1.304 & 92.695 ± 1.263 & 91.704 ± 1.355 & 91.182 ± 1.450 & 91.505 ± 1.509 \\
3.0 & 92.641 ± 1.300 & 92.412 ± 1.296 & 92.618 ± 1.292 & 92.691 ± 1.240 & 92.153 ± 1.340 & 91.985 ± 1.351 & 91.274 ± 1.564 \\
4.0 & 92.640 ± 1.251 & 92.480 ± 1.278 & 92.561 ± 1.297 & 92.712 ± 1.276 & 92.403 ± 1.278 & 92.220 ± 1.327 & 91.133 ± 1.613 \\
5.0 & 92.662 ± 1.246 & 92.537 ± 1.288 & 92.566 ± 1.290 & 92.681 ± 1.314 & 92.526 ± 1.291 & 92.387 ± 1.289 & 91.027 ± 1.623 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.18cm}|p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}}
\toprule
 BR &     RF(nt\_500) &     RF(qs\_ent) &       RF(mn\_4) &       RF(mn\_8) &       RF(ml\_4) &       RF(ml\_5) &     RF(nf\_all) \\
\midrule
0.2 & 84.737 ± 1.551 & 84.186 ± 1.683 & 82.142 ± 1.618 & 78.510 ± 1.538 & 76.485 ± 1.409 & 75.429 ± 1.290 & 88.951 ± 2.208 \\
0.4 & 90.749 ± 1.738 & 90.185 ± 1.796 & 88.007 ± 1.783 & 83.849 ± 1.626 & 81.011 ± 1.574 & 79.460 ± 1.552 & 95.987 ± 1.283 \\
0.6 & 93.423 ± 1.661 & 92.680 ± 1.595 & 90.843 ± 1.747 & 86.760 ± 1.740 & 83.504 ± 1.666 & 81.897 ± 1.641 & 96.907 ± 1.053 \\
0.8 & 94.821 ± 1.502 & 93.998 ± 1.537 & 92.594 ± 1.689 & 88.705 ± 1.812 & 85.392 ± 1.809 & 83.569 ± 1.730 & 97.150 ± 0.981 \\
1.0 & 95.590 ± 1.387 & 95.009 ± 1.396 & 93.755 ± 1.592 & 90.200 ± 1.807 & 86.947 ± 1.827 & 85.031 ± 1.774 & 97.131 ± 1.043 \\
1.2 & 96.101 ± 1.310 & 95.585 ± 1.366 & 94.832 ± 1.546 & 92.697 ± 1.652 & 89.772 ± 1.873 & 88.176 ± 1.851 & 97.110 ± 1.027 \\
2.0 & 96.866 ± 1.174 & 96.424 ± 1.192 & 96.055 ± 1.252 & 94.711 ± 1.475 & 92.581 ± 1.781 & 91.113 ± 1.852 & 96.676 ± 1.229 \\
3.0 & 97.162 ± 1.094 & 96.697 ± 1.118 & 96.537 ± 1.200 & 95.793 ± 1.317 & 94.310 ± 1.567 & 93.478 ± 1.713 & 96.235 ± 1.312 \\
4.0 & 97.184 ± 1.063 & 96.819 ± 1.113 & 96.778 ± 1.088 & 96.333 ± 1.246 & 95.201 ± 1.467 & 94.563 ± 1.573 & 95.908 ± 1.438 \\
5.0 & 97.264 ± 1.065 & 96.858 ± 1.128 & 96.873 ± 1.104 & 96.545 ± 1.172 & 95.831 ± 1.306 & 95.226 ± 1.429 & 95.608 ± 1.482 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.18cm}|p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}}
\toprule
 BR &     RF(nt\_500) &     RF(qs\_ent) &       RF(mn\_4) &       RF(mn\_8) &       RF(ml\_4) &       RF(ml\_5) &     RF(nf\_all) \\
\midrule
0.2 & 92.821 ± 2.404 & 92.992 ± 2.334 & 93.078 ± 2.393 & 92.924 ± 2.317 & 89.785 ± 2.068 & 82.280 ± 3.670 & 93.146 ± 2.386 \\
0.4 & 95.148 ± 1.951 & 94.949 ± 1.940 & 95.049 ± 2.068 & 94.822 ± 2.099 & 93.696 ± 2.220 & 93.371 ± 2.124 & 93.927 ± 2.296 \\
0.6 & 95.529 ± 1.952 & 95.478 ± 1.831 & 95.384 ± 2.054 & 95.166 ± 2.103 & 94.431 ± 2.199 & 94.229 ± 2.256 & 94.203 ± 2.366 \\
0.8 & 95.552 ± 1.945 & 95.675 ± 1.848 & 95.366 ± 1.938 & 95.087 ± 2.067 & 94.631 ± 2.131 & 94.496 ± 2.179 & 94.142 ± 2.378 \\
1.0 & 95.542 ± 1.926 & 95.766 ± 1.841 & 95.331 ± 1.981 & 95.070 ± 2.055 & 94.710 ± 2.176 & 94.531 ± 2.210 & 94.080 ± 2.362 \\
1.2 & 95.624 ± 1.903 & 95.840 ± 1.777 & 95.482 ± 1.917 & 95.240 ± 1.968 & 95.010 ± 2.091 & 94.870 ± 2.109 & 94.078 ± 2.288 \\
2.0 & 95.459 ± 1.935 & 95.635 ± 1.858 & 95.328 ± 1.924 & 95.112 ± 2.057 & 94.964 ± 2.034 & 94.815 ± 2.110 & 93.763 ± 2.308 \\
3.0 & 95.321 ± 2.021 & 95.565 ± 1.853 & 95.152 ± 2.030 & 95.029 ± 2.010 & 94.882 ± 2.139 & 94.778 ± 2.179 & 93.689 ± 2.327 \\
4.0 & 95.217 ± 2.047 & 95.523 ± 1.882 & 95.042 ± 2.059 & 94.924 ± 2.080 & 94.847 ± 2.193 & 94.768 ± 2.280 & 93.622 ± 2.378 \\
5.0 & 95.163 ± 2.044 & 95.423 ± 1.924 & 94.977 ± 2.058 & 94.898 ± 2.041 & 94.858 ± 2.108 & 94.724 ± 2.113 & 93.601 ± 2.347 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.18cm}|p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}}
\toprule
 BR &     RF(nt\_500) &     RF(qs\_ent) &       RF(mn\_4) &       RF(mn\_8) &       RF(ml\_4) &       RF(ml\_5) &     RF(nf\_all) \\
\midrule
0.2 & 72.444 ± 1.686 & 72.441 ± 1.739 & 72.170 ± 1.746 & 71.441 ± 1.810 & 70.228 ± 1.823 & 69.615 ± 1.790 & 72.351 ± 1.817 \\
0.4 & 73.467 ± 1.615 & 73.362 ± 1.587 & 73.238 ± 1.683 & 72.954 ± 1.710 & 71.817 ± 1.768 & 71.322 ± 1.774 & 73.385 ± 1.837 \\
0.6 & 73.932 ± 1.618 & 73.790 ± 1.564 & 73.845 ± 1.625 & 73.434 ± 1.670 & 72.490 ± 1.695 & 71.973 ± 1.794 & 73.595 ± 1.680 \\
0.8 & 74.286 ± 1.606 & 74.070 ± 1.560 & 74.118 ± 1.673 & 73.737 ± 1.597 & 72.794 ± 1.692 & 72.355 ± 1.770 & 73.597 ± 1.682 \\
1.0 & 74.397 ± 1.591 & 74.227 ± 1.509 & 74.303 ± 1.614 & 73.998 ± 1.663 & 73.005 ± 1.694 & 72.568 ± 1.683 & 73.656 ± 1.709 \\
1.2 & 74.442 ± 1.581 & 74.322 ± 1.568 & 74.347 ± 1.608 & 74.212 ± 1.590 & 73.451 ± 1.695 & 73.160 ± 1.646 & 73.471 ± 1.747 \\
2.0 & 74.557 ± 1.519 & 74.487 ± 1.561 & 74.566 ± 1.615 & 74.422 ± 1.555 & 73.948 ± 1.619 & 73.616 ± 1.683 & 73.220 ± 1.765 \\
3.0 & 74.506 ± 1.542 & 74.434 ± 1.576 & 74.531 ± 1.562 & 74.455 ± 1.597 & 74.127 ± 1.618 & 74.071 ± 1.574 & 72.681 ± 1.856 \\
4.0 & 74.544 ± 1.480 & 74.547 ± 1.582 & 74.480 ± 1.529 & 74.522 ± 1.562 & 74.214 ± 1.536 & 74.138 ± 1.563 & 72.343 ± 1.885 \\
5.0 & 74.583 ± 1.512 & 74.442 ± 1.576 & 74.544 ± 1.577 & 74.505 ± 1.549 & 74.326 ± 1.665 & 74.276 ± 1.495 & 72.091 ± 1.918 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.18cm}|p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}}
\toprule
 BR &     RF(nt\_500) &     RF(qs\_ent) &       RF(mn\_4) &       RF(mn\_8) &       RF(ml\_4) &       RF(ml\_5) &     RF(nf\_all) \\
\midrule
0.2 & 84.796 ± 2.104 & 81.707 ± 2.151 & 80.631 ± 2.235 & 76.111 ± 2.369 & 73.027 ± 2.420 & 70.847 ± 2.581 & 77.066 ± 2.491 \\
0.4 & 88.552 ± 1.902 & 86.939 ± 2.015 & 85.794 ± 2.090 & 82.279 ± 2.149 & 78.848 ± 2.342 & 76.617 ± 2.353 & 82.283 ± 2.336 \\
0.6 & 90.170 ± 1.852 & 89.077 ± 1.852 & 88.036 ± 1.943 & 85.067 ± 2.124 & 81.585 ± 2.264 & 79.443 ± 2.321 & 84.474 ± 2.194 \\
0.8 & 90.981 ± 1.737 & 90.127 ± 1.732 & 89.185 ± 1.881 & 86.562 ± 2.053 & 83.281 ± 2.128 & 81.293 ± 2.266 & 85.400 ± 2.053 \\
1.0 & 91.415 ± 1.745 & 90.697 ± 1.694 & 89.849 ± 1.804 & 87.463 ± 2.015 & 84.339 ± 2.210 & 82.412 ± 2.172 & 85.844 ± 2.090 \\
1.2 & 91.657 ± 1.692 & 91.089 ± 1.653 & 90.576 ± 1.767 & 89.089 ± 1.895 & 86.603 ± 2.078 & 85.111 ± 2.154 & 86.088 ± 2.145 \\
2.0 & 92.146 ± 1.616 & 91.751 ± 1.686 & 91.428 ± 1.663 & 90.328 ± 1.796 & 88.485 ± 1.956 & 87.211 ± 2.098 & 85.754 ± 2.149 \\
3.0 & 92.285 ± 1.651 & 91.964 ± 1.601 & 91.718 ± 1.651 & 91.034 ± 1.757 & 89.755 ± 1.855 & 88.989 ± 1.876 & 84.890 ± 2.276 \\
4.0 & 92.278 ± 1.662 & 91.929 ± 1.679 & 91.785 ± 1.722 & 91.363 ± 1.701 & 90.404 ± 1.804 & 89.876 ± 1.829 & 84.246 ± 2.288 \\
5.0 & 92.182 ± 1.667 & 91.922 ± 1.652 & 91.730 ± 1.719 & 91.492 ± 1.683 & 90.832 ± 1.729 & 90.358 ± 1.742 & 83.619 ± 2.390 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.18cm}|p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}}
\toprule
 BR &     RF(nt\_500) &     RF(qs\_ent) &       RF(mn\_4) &       RF(mn\_8) &       RF(ml\_4) &       RF(ml\_5) &     RF(nf\_all) \\
\midrule
0.2 & 97.548 ± 1.432 & 96.649 ± 1.856 & 96.674 ± 1.847 & 96.444 ± 1.891 & 96.413 ± 1.915 & 96.435 ± 1.965 & 95.716 ± 2.252 \\
0.4 & 97.632 ± 1.363 & 97.067 ± 1.751 & 97.034 ± 1.743 & 96.840 ± 1.767 & 96.489 ± 1.785 & 96.447 ± 1.870 & 95.309 ± 2.617 \\
0.6 & 97.694 ± 1.358 & 97.346 ± 1.619 & 97.298 ± 1.603 & 97.191 ± 1.642 & 96.677 ± 1.761 & 96.581 ± 1.755 & 95.073 ± 2.973 \\
0.8 & 97.728 ± 1.347 & 97.368 ± 1.575 & 97.424 ± 1.519 & 97.331 ± 1.563 & 96.691 ± 1.697 & 96.579 ± 1.758 & 95.132 ± 3.017 \\
1.0 & 97.764 ± 1.381 & 97.396 ± 1.578 & 97.455 ± 1.534 & 97.357 ± 1.560 & 96.728 ± 1.773 & 96.581 ± 1.807 & 94.927 ± 3.137 \\
1.2 & 97.809 ± 1.312 & 97.416 ± 1.630 & 97.441 ± 1.528 & 97.385 ± 1.601 & 96.969 ± 1.638 & 96.812 ± 1.721 & 94.916 ± 3.081 \\
2.0 & 97.761 ± 1.340 & 97.416 ± 1.663 & 97.567 ± 1.513 & 97.455 ± 1.559 & 97.039 ± 1.675 & 96.938 ± 1.789 & 94.067 ± 3.291 \\
3.0 & 97.654 ± 1.465 & 97.362 ± 1.615 & 97.489 ± 1.541 & 97.452 ± 1.581 & 97.211 ± 1.682 & 97.051 ± 1.713 & 93.492 ± 3.291 \\
4.0 & 97.649 ± 1.445 & 97.357 ± 1.639 & 97.500 ± 1.509 & 97.511 ± 1.513 & 97.334 ± 1.598 & 97.272 ± 1.595 & 93.101 ± 3.373 \\
5.0 & 97.640 ± 1.421 & 97.329 ± 1.648 & 97.492 ± 1.536 & 97.438 ± 1.560 & 97.289 ± 1.612 & 97.236 ± 1.604 & 92.812 ± 3.454 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.18cm}|p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}}
\toprule
 BR &     RF(nt\_500) &     RF(qs\_ent) &       RF(mn\_4) &       RF(mn\_8) &       RF(ml\_4) &       RF(ml\_5) &     RF(nf\_all) \\
\midrule
0.2 & 89.752 ± 2.383 & 88.622 ± 2.779 & 89.057 ± 2.718 & 90.107 ± 2.605 & 83.540 ± 3.072 & 81.078 ± 3.104 & 81.605 ± 3.569 \\
0.4 & 92.597 ± 2.220 & 91.437 ± 2.413 & 91.802 ± 2.314 & 92.443 ± 2.212 & 89.123 ± 2.691 & 87.778 ± 2.827 & 86.065 ± 3.641 \\
0.6 & 92.717 ± 2.390 & 91.538 ± 2.526 & 91.962 ± 2.455 & 92.335 ± 2.352 & 89.738 ± 2.701 & 88.995 ± 2.848 & 86.747 ± 3.468 \\
0.8 & 92.370 ± 2.473 & 91.515 ± 2.582 & 92.060 ± 2.533 & 92.192 ± 2.413 & 89.898 ± 2.675 & 89.288 ± 2.742 & 86.725 ± 3.669 \\
1.0 & 92.173 ± 2.457 & 91.325 ± 2.692 & 91.710 ± 2.543 & 91.957 ± 2.376 & 89.828 ± 2.619 & 89.232 ± 2.687 & 86.767 ± 3.679 \\
1.2 & 91.977 ± 2.513 & 91.010 ± 2.693 & 91.407 ± 2.617 & 91.657 ± 2.539 & 90.160 ± 2.638 & 89.562 ± 2.832 & 86.563 ± 3.737 \\
2.0 & 91.322 ± 2.523 & 90.442 ± 2.754 & 91.068 ± 2.593 & 91.213 ± 2.590 & 89.865 ± 2.754 & 89.453 ± 2.837 & 85.672 ± 3.747 \\
3.0 & 90.670 ± 2.640 & 89.985 ± 2.752 & 90.365 ± 2.661 & 90.450 ± 2.597 & 89.757 ± 2.755 & 89.432 ± 2.788 & 84.672 ± 4.002 \\
4.0 & 90.398 ± 2.648 & 89.603 ± 2.710 & 90.092 ± 2.730 & 90.173 ± 2.691 & 89.680 ± 2.698 & 89.405 ± 2.692 & 84.085 ± 3.918 \\
5.0 & 90.173 ± 2.731 & 89.312 ± 2.864 & 89.882 ± 2.666 & 89.953 ± 2.717 & 89.555 ± 2.733 & 89.473 ± 2.724 & 83.438 ± 3.954 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.18cm}|p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}}
\toprule
 BR &     RF(nt\_500) &     RF(qs\_ent) &       RF(mn\_4) &       RF(mn\_8) &       RF(ml\_4) &       RF(ml\_5) &     RF(nf\_all) \\
\midrule
0.2 & 79.700 ± 2.653 & 77.880 ± 2.842 & 77.762 ± 2.973 & 77.563 ± 2.958 & 77.197 ± 2.973 & 76.840 ± 2.982 & 76.652 ± 3.294 \\
0.4 & 80.050 ± 2.774 & 78.720 ± 2.921 & 78.812 ± 3.059 & 78.557 ± 2.957 & 78.468 ± 3.065 & 78.128 ± 3.138 & 77.513 ± 3.275 \\
0.6 & 79.888 ± 2.623 & 79.040 ± 2.823 & 79.040 ± 2.753 & 78.963 ± 2.746 & 78.587 ± 2.734 & 78.342 ± 2.820 & 77.258 ± 3.135 \\
0.8 & 79.852 ± 2.690 & 78.910 ± 2.977 & 79.252 ± 2.782 & 79.035 ± 2.856 & 78.733 ± 2.997 & 78.667 ± 2.891 & 77.218 ± 3.254 \\
1.0 & 79.743 ± 2.617 & 78.723 ± 2.892 & 78.977 ± 2.792 & 79.025 ± 2.736 & 78.643 ± 2.856 & 78.505 ± 2.890 & 77.008 ± 3.304 \\
1.2 & 79.725 ± 2.693 & 78.715 ± 2.903 & 78.967 ± 2.861 & 78.958 ± 2.820 & 78.868 ± 2.887 & 78.702 ± 2.938 & 76.598 ± 3.262 \\
2.0 & 79.465 ± 2.681 & 78.663 ± 2.941 & 78.810 ± 2.659 & 78.925 ± 2.822 & 78.687 ± 2.827 & 78.528 ± 2.833 & 75.537 ± 3.555 \\
3.0 & 79.032 ± 2.749 & 78.307 ± 2.811 & 78.503 ± 2.890 & 78.525 ± 2.860 & 78.390 ± 2.811 & 78.465 ± 2.860 & 74.313 ± 3.647 \\
4.0 & 78.843 ± 2.693 & 78.053 ± 2.910 & 78.422 ± 2.954 & 78.313 ± 2.865 & 78.407 ± 2.845 & 78.373 ± 2.859 & 73.457 ± 3.735 \\
5.0 & 78.810 ± 2.787 & 77.863 ± 3.004 & 78.178 ± 2.904 & 78.312 ± 2.964 & 78.258 ± 2.877 & 78.285 ± 2.944 & 72.995 ± 3.860 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.18cm}|p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}}
\toprule
 BR &     RF(nt\_500) &     RF(qs\_ent) &       RF(mn\_4) &       RF(mn\_8) &       RF(ml\_4) &       RF(ml\_5) &     RF(nf\_all) \\
\midrule
0.2 & 96.002 ± 1.397 & 94.825 ± 1.692 & 95.023 ± 1.634 & 94.927 ± 1.780 & 94.755 ± 1.720 & 94.590 ± 1.751 & 93.297 ± 2.170 \\
0.4 & 95.688 ± 1.426 & 94.630 ± 1.742 & 94.977 ± 1.651 & 94.730 ± 1.676 & 94.363 ± 1.747 & 94.192 ± 1.831 & 92.850 ± 2.546 \\
0.6 & 95.413 ± 1.533 & 94.360 ± 1.774 & 94.805 ± 1.646 & 94.540 ± 1.722 & 94.070 ± 1.728 & 93.942 ± 1.788 & 91.957 ± 2.703 \\
0.8 & 95.285 ± 1.560 & 94.297 ± 1.800 & 94.567 ± 1.745 & 94.467 ± 1.717 & 93.993 ± 1.833 & 93.722 ± 1.836 & 91.260 ± 2.948 \\
1.0 & 95.093 ± 1.594 & 93.975 ± 1.833 & 94.448 ± 1.804 & 94.253 ± 1.723 & 93.770 ± 1.740 & 93.625 ± 1.911 & 90.832 ± 3.036 \\
1.2 & 95.008 ± 1.634 & 93.957 ± 1.825 & 94.355 ± 1.727 & 94.288 ± 1.867 & 93.797 ± 1.901 & 93.678 ± 1.893 & 90.383 ± 3.141 \\
2.0 & 94.617 ± 1.728 & 93.653 ± 2.006 & 94.123 ± 1.838 & 94.038 ± 1.772 & 93.542 ± 2.007 & 93.307 ± 1.991 & 88.787 ± 3.731 \\
3.0 & 94.413 ± 1.814 & 93.378 ± 1.957 & 93.923 ± 1.828 & 93.955 ± 1.892 & 93.438 ± 1.949 & 93.322 ± 2.010 & 87.398 ± 3.882 \\
4.0 & 94.197 ± 1.846 & 93.200 ± 1.975 & 93.628 ± 1.848 & 93.807 ± 1.884 & 93.425 ± 1.977 & 93.302 ± 2.006 & 86.270 ± 4.283 \\
5.0 & 94.125 ± 1.866 & 93.057 ± 1.966 & 93.680 ± 1.917 & 93.647 ± 1.897 & 93.435 ± 1.907 & 93.342 ± 1.969 & 85.280 ± 4.206 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.18cm}|p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}}
\toprule
 BR &     RF(nt\_500) &     RF(qs\_ent) &       RF(mn\_4) &       RF(mn\_8) &       RF(ml\_4) &       RF(ml\_5) &     RF(nf\_all) \\
\midrule
0.2 & 86.165 ± 2.424 & 84.730 ± 2.706 & 84.752 ± 2.666 & 84.630 ± 2.705 & 84.067 ± 2.777 & 83.598 ± 2.739 & 83.990 ± 2.788 \\
0.4 & 85.635 ± 2.441 & 84.913 ± 2.489 & 84.702 ± 2.578 & 84.658 ± 2.591 & 84.900 ± 2.591 & 84.465 ± 2.553 & 82.855 ± 3.023 \\
0.6 & 85.328 ± 2.322 & 84.747 ± 2.563 & 84.375 ± 2.433 & 84.313 ± 2.561 & 84.857 ± 2.639 & 84.725 ± 2.619 & 81.982 ± 3.297 \\
0.8 & 84.868 ± 2.409 & 84.538 ± 2.441 & 84.253 ± 2.667 & 84.253 ± 2.515 & 84.823 ± 2.576 & 84.827 ± 2.616 & 81.252 ± 3.185 \\
1.0 & 84.682 ± 2.396 & 84.367 ± 2.447 & 83.973 ± 2.479 & 83.970 ± 2.690 & 84.660 ± 2.573 & 84.632 ± 2.539 & 80.578 ± 3.406 \\
1.2 & 84.435 ± 2.406 & 84.135 ± 2.592 & 83.998 ± 2.537 & 83.910 ± 2.563 & 84.552 ± 2.562 & 84.598 ± 2.650 & 80.015 ± 3.251 \\
2.0 & 83.948 ± 2.494 & 83.758 ± 2.533 & 83.332 ± 2.500 & 83.327 ± 2.731 & 84.000 ± 2.582 & 84.058 ± 2.684 & 78.445 ± 3.620 \\
3.0 & 83.585 ± 2.478 & 83.368 ± 2.600 & 83.293 ± 2.563 & 83.230 ± 2.704 & 83.788 ± 2.702 & 83.740 ± 2.625 & 77.073 ± 3.826 \\
4.0 & 83.485 ± 2.539 & 83.398 ± 2.528 & 83.177 ± 2.706 & 83.073 ± 2.593 & 83.507 ± 2.534 & 83.590 ± 2.503 & 76.318 ± 3.853 \\
5.0 & 83.437 ± 2.509 & 83.282 ± 2.544 & 83.083 ± 2.552 & 83.055 ± 2.503 & 83.230 ± 2.609 & 83.468 ± 2.596 & 75.653 ± 3.977 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.18cm}|p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}p{1.5153cm}}
\toprule
 BR &     RF(nt\_500) &     RF(qs\_ent) &       RF(mn\_4) &       RF(mn\_8) &       RF(ml\_4) &       RF(ml\_5) &     RF(nf\_all) \\
\midrule
0.2 & 61.648 ± 3.594 & 57.242 ± 4.151 & 58.780 ± 4.167 & 61.237 ± 3.791 & 57.737 ± 4.245 & 54.337 ± 4.506 & 63.862 ± 3.841 \\
0.4 & 63.392 ± 3.392 & 61.350 ± 3.712 & 62.823 ± 3.885 & 65.780 ± 3.654 & 64.990 ± 3.818 & 64.850 ± 3.512 & 64.633 ± 3.597 \\
0.6 & 63.365 ± 3.434 & 61.950 ± 3.708 & 62.835 ± 3.763 & 65.375 ± 3.708 & 65.847 ± 3.627 & 66.018 ± 3.704 & 62.800 ± 3.736 \\
0.8 & 63.285 ± 3.478 & 61.343 ± 3.613 & 62.977 ± 3.735 & 64.765 ± 3.697 & 65.703 ± 3.673 & 66.425 ± 3.750 & 61.330 ± 3.704 \\
1.0 & 63.025 ± 3.481 & 61.593 ± 3.608 & 63.047 ± 3.787 & 64.528 ± 3.715 & 65.448 ± 3.790 & 66.590 ± 3.755 & 60.175 ± 3.837 \\
1.2 & 62.818 ± 3.516 & 61.617 ± 3.801 & 62.740 ± 3.485 & 64.327 ± 3.701 & 64.993 ± 3.476 & 65.320 ± 3.472 & 59.453 ± 3.951 \\
2.0 & 62.553 ± 3.622 & 61.428 ± 3.795 & 62.062 ± 3.696 & 63.653 ± 3.511 & 64.565 ± 3.620 & 65.050 ± 3.650 & 57.205 ± 4.111 \\
3.0 & 62.110 ± 3.544 & 60.918 ± 3.705 & 61.262 ± 3.575 & 62.790 ± 3.642 & 63.873 ± 3.489 & 64.218 ± 3.450 & 55.770 ± 4.185 \\
4.0 & 61.888 ± 3.528 & 61.000 ± 3.822 & 61.155 ± 3.752 & 62.073 ± 3.700 & 63.287 ± 3.582 & 63.932 ± 3.513 & 55.203 ± 4.229 \\
5.0 & 61.848 ± 3.570 & 61.240 ± 3.724 & 60.912 ± 3.687 & 61.622 ± 3.713 & 62.742 ± 3.714 & 63.420 ± 3.666 & 54.860 ± 4.338 \\
\bottomrule
\end{tabular}
